Design Aspects of Multi-Soliton Pulses for Optical Fiber Transmission

We explain how to optimize the nonlinear spectrum of multi-soliton pulses by considering the practical constraints of transmitter, receiver, and lumped-amplified link. The optimization is applied for the experimental transmission of 2ns soliton pulses with independent on-off keying of 10 eigenvalues over 2000 km of NZ-DSF fiber spans.

==> Fig_10Eig_oldsigs.tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_Eig_20160426_3x25kmTW_MulitEV11_2_bestofbest4.4_88.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{0.30\textwidth}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1.37,0.6851661)%
  \footnotesize
    \put(.05,0.05){\includegraphics[width=1.3\unitlength]{Fig_10Eig_newsigs_fig.pdf}}%
    \put(0.06,0.00687162){\color[rgb]{0,0,0}\makebox(0,0)[cb]{\smash{$-3$}}}%
    \put(0.28,0.00687162){\color[rgb]{0,0,0}\makebox(0,0)[cb]{\smash{$-2$}}}%
    \put(0.49,0.00687162){\color[rgb]{0,0,0}\makebox(0,0)[cb]{\smash{$-1$}}}%
    \put(0.71,0.0066059){\color[rgb]{0,0,0}\makebox(0,0)[cb]{\smash{$0$}}}%
    \put(0.92,0.00687162){\color[rgb]{0,0,0}\makebox(0,0)[cb]{\smash{$1$}}}%
    \put(1.13,0.00687162){\color[rgb]{0,0,0}\makebox(0,0)[cb]{\smash{$2$}}}%
    \put(1.35,0.00687162){\color[rgb]{0,0,0}\makebox(0,0)[cb]{\smash{$3$}}}%
    \put(0.03165215,0.04986884){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0$}}}%
    \put(0.03037659,0.28353497){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$1$}}}%
    \put(0.03037659,0.52012185){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$2$}}}%
    \put(-0.05,0.29002791){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Imag($\lambda$)}}}}%
    \put(0.71,-0.05){\color[rgb]{0,0,0}\makebox(0,0)[cb]{\smash{Re($\lambda$)}}}%
  \end{picture}%
\endgroup%


==> setup.tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{.48\textwidth}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57210699)%
    \put(0,0){\includegraphics[width=\unitlength]{setup_fig.pdf}}%
     \footnotesize
    \put(0.70634307,0.38){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PC}}}%
    \put(0.17944123,0.45){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I}}}%
    \put(0.17378229,0.41){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Q}}}%
    \put(0.60,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{EDFA}}}%
    \put(0.32660356,0.5469297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2ns}}}%
    \put(0.89692283,0.0907171){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.03363347\unitlength}\centering NFT\end{minipage}}}}%
    \put(0.70493367,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29217743\unitlength}\centering offline processing\end{minipage}}}%
    \put(0.77,0.14662738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07067136\unitlength}\centering \footnotesize Normali\\ zation\end{minipage}}}%
    \put(0.69308738,0.1990669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13759147\unitlength}\centering $r(t)$\end{minipage}}}%
    \put(-0.02170796,0.34536136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2308479\unitlength}\centering Normalization\end{minipage}}}%
    \put(-0.04799387,0.31289975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30423001\unitlength}\centering $\beta_2, \gamma$\end{minipage}}}%
    \put(0.02456421,0.225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13759147\unitlength}\centering INFT\end{minipage}}}%
    \put(0.22359398,0.35){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.07137373\unitlength}\centering \hspace*{.35cm} I/Q\\ modulator\end{minipage}}}}%
    \put(0.01,0.56){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29199965\unitlength}\centering 1550 nm\\ $\Delta\nu=1$ kHz\end{minipage}}}%
    \put(0.35369633,0.2657937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32381295\unitlength}\centering $3\times 24$ km NZ-DSF\end{minipage}}}%
    \put(0.7406231,0.38){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22441998\unitlength}\centering Coherent Receiver\end{minipage}}}%
    \put(0.815,0.50){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17633043\unitlength}\centering 1550 nm\\ $\Delta\nu=1$ kHz\end{minipage}}}%
    \put(-0.02433568,0.45){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23390549\unitlength}\centering DAC\\ 88 GSa/s\end{minipage}}}%
    \put(0.285,0.30){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22396835\unitlength}\centering OBPF, 50 GHz\end{minipage}}}%
    \put(0.41,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{EDFA}}}%
    \put(0.41493526,0.46261907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{EDFA}}}%
    \put(0.58434304,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.50755963\unitlength}\centering $\beta_2, \gamma,P_0,T_0$\end{minipage}}}%
    \put(0.955,0.04){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[ct]{\begin{minipage}{0.045787\unitlength}\centering $\{\lambda_1,\dots,\lambda_{10}\}$\end{minipage}}}}%
  \end{picture}%
\endgroup%


==> sym19_EV.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[every node/.style={font=\footnotesize}]

\begin{scope}
\input{sym19_old_EV.tex}
\end{scope}
\begin{scope}[yshift=.60\picheight]
\input{sym19_new_EV.tex}
\end{scope}
\begin{scope}[xshift=1.2\picwidth]
\input{sym19_bandwidth.tex}
\end{scope}
\begin{scope}[xshift=2.4\picwidth]
\input{sym19_spectrum.tex}
\end{scope}
\end{tikzpicture}
